New $ubvri$ photometry of 234 M33 star clusters

This is the second paper of our series. In this paper, we present $UBVRI$ photometry for 234 star clusters in the field of M33. For most of these star clusters, there is photometry in only two bands in previous studies. The photometry of these star clusters is performed using archival images from the Local Group Galaxies Survey, which covers 0.8 deg$^2$ along the major axis of M33. Detailed comparisons show that, in general, our photometry is consistent with previous measurements, especially, our photometry is in good agreement with Zloczewski & Kaluzny. Combined with the star clusters' photometry in previous studies, we present some results: none of the M33 youngest clusters ($\sim 10^7$ yr) have masses approaching $10^5$ $M_{\odot}$; comparisons with models of simple stellar populations suggest a large range of ages of M33 star clusters, and some as old as the Galactic globular clusters.

==> (inline-0) <==
\begin{tabular}{cccccccccccccc}
\tableline
\tableline
ID & ID & ID & ID & ID & R.A.  & Decl.  & $U$  & $B$ &$V$  & $R_C$   & $I_C$  & $E(B-V)$ & $r_{\rm ap}$ \\
 &  &  &  &  & (J2000.0) & (J2000.0) & (mag)  & (mag) & (mag) & (mag) & (mag) & (mag) & (\arcs) \\
\hline
  1...... &	    PL1 &         &         &         &	  01~32~36.337 & 30~36~49.41 &	 18.751 $\pm$  0.010 & 19.887 $\pm$  0.029 & 19.588 $\pm$  0.029 & 19.076 $\pm$  0.022 & 19.118 $\pm$  0.029 &   0.20 &  2.838\\
  2...... &	    PL2 &         &         &         &	  01~33~11.809 & 30~38~57.03 &	 16.677 $\pm$  0.017 & 17.536 $\pm$  0.018 & 17.326 $\pm$  0.018 & 17.129 $\pm$  0.018 & 17.429 $\pm$  0.020 &   0.10 &  2.064\\
  3...... &	    PL3 &         &         &         &	  01~33~12.732 & 30~38~55.69 &	 18.556 $\pm$  0.016 & 19.075 $\pm$  0.021 & 18.894 $\pm$  0.024 & 18.777 $\pm$  0.024 & 18.472 $\pm$  0.023 &   0.10 &  2.064\\
  4...... &	    PL4 &         &         &         &	  01~33~15.038 & 30~39~04.94 &	 18.604 $\pm$  0.017 & 18.918 $\pm$  0.019 & 18.463 $\pm$  0.018 & 18.092 $\pm$  0.018 & 17.700 $\pm$  0.017 &   0.15 &  3.354\\
  5...... &	    PL5 &         &         &         &	  01~33~19.558 & 30~35~30.00 &	 17.135 $\pm$  0.006 & 17.409 $\pm$  0.007 & 17.118 $\pm$  0.006 & 16.951 $\pm$  0.006 & 16.673 $\pm$  0.006 &   0.10 &  2.322\\
  6...... &	    PL6 &         &         &         &	  01~33~20.274 & 30~34~49.96 &	 17.246 $\pm$  0.006 & 17.756 $\pm$  0.011 & 17.570 $\pm$  0.011 & 17.531 $\pm$  0.014 & 17.308 $\pm$  0.018 &   0.10 &  4.128\\
  7...... &	    PL7 &         &   SR33  &         &	  01~33~21.388 & 30~31~12.84 &	 18.846 $\pm$  0.013 & 19.219 $\pm$  0.021 & 18.882 $\pm$  0.019 & 18.699 $\pm$  0.022 & 18.371 $\pm$  0.022 &   0.08 &  2.322\\
  8...... &	    PL8 &         &         &         &	  01~33~22.398 & 30~35~29.93 &	 20.540 $\pm$  0.039 & 20.667 $\pm$  0.054 & 20.206 $\pm$  0.051 & 19.612 $\pm$  0.043 & 19.136 $\pm$  0.045 &   0.10 &  2.064\\
  9...... &	    PL9 &         &         &         &	  01~33~23.195 & 30~52~42.51 &	 19.889 $\pm$  0.024 & 19.850 $\pm$  0.024 & 19.335 $\pm$  0.023 & 18.953 $\pm$  0.022 & 18.578 $\pm$  0.022 &   0.15 &  3.096\\
 10...... &	   PL10 &         &   SR51  &         &	  01~33~26.634 & 30~31~30.35 &	 18.199 $\pm$  0.014 & 18.527 $\pm$  0.019 & 18.148 $\pm$  0.018 & 17.844 $\pm$  0.018 & 17.455 $\pm$  0.018 &   0.09 &  3.870\\
 11...... &	   PL11 &         &         &         &	  01~33~27.412 & 30~41~48.33 &	 19.344 $\pm$  0.020 & 19.544 $\pm$  0.022 & 19.222 $\pm$  0.023 & 19.128 $\pm$  0.030 & 18.815 $\pm$  0.032 &   0.20 &  2.064\\
 12...... &	   PL13 &         &         &         &	  01~33~30.266 & 30~41~19.22 &	 19.120 $\pm$  0.019 & 19.147 $\pm$  0.018 & 18.705 $\pm$  0.020 & 18.448 $\pm$  0.022 & 18.167 $\pm$  0.034 &   0.20 &  2.580\\
 13...... &	   PL14 &         &   SR59  &         &	  01~33~30.411 & 30~37~43.26 &	 19.739 $\pm$  0.041 & 19.824 $\pm$  0.048 & 19.359 $\pm$  0.044 & 19.015 $\pm$  0.040 & 18.464 $\pm$  0.033 &   0.12 &  2.580\\
 14...... &	   PL15 &         &         &         &	  01~33~30.416 & 30~36~41.27 &	 19.474 $\pm$  0.046 & 19.793 $\pm$  0.060 & 19.499 $\pm$  0.074 & 19.084 $\pm$  0.074 & 18.628 $\pm$  0.072 &   0.10 &  3.354\\
 15...... &	   PL16 &         &         &         &	  01~33~30.467 & 30~36~00.29 &	 19.590 $\pm$  0.042 & 19.564 $\pm$  0.037 & 19.064 $\pm$  0.039 & 18.735 $\pm$  0.046 & 18.569 $\pm$  0.072 &   0.10 &  3.354\\
 16...... &	   PL17 &         &         &         &	  01~33~31.330 & 30~37~34.10 &	 20.309 $\pm$  0.044 & 20.441 $\pm$  0.050 & 19.733 $\pm$  0.041 & 19.414 $\pm$  0.045 & 18.834 $\pm$  0.038 &   0.15 &  2.064\\
 17...... &	   PL18 &         &   SR64  &         &	  01~33~32.192 & 30~30~17.52 &	 18.223 $\pm$  0.012 & 18.602 $\pm$  0.016 & 18.191 $\pm$  0.016 & 17.961 $\pm$  0.016 & 17.475 $\pm$  0.012 &   0.08 &  2.580\\
 18...... &	   PL19 &         &         &         &	  01~33~32.541 & 30~35~38.26 &	 16.264 $\pm$  0.003 & 16.712 $\pm$  0.005 & 16.378 $\pm$  0.005 & 16.156 $\pm$  0.005 & 15.790 $\pm$  0.006 &   0.15 &  2.580\\
 19...... &	   PL20 &         &         &         &	  01~33~36.567 & 30~50~35.90 &	 16.965 $\pm$  0.007 & 17.810 $\pm$  0.009 & 17.681 $\pm$  0.011 & 17.629 $\pm$  0.015 & 17.762 $\pm$  0.017 &   0.15 &  2.580\\
 20...... &	   PL21 &         &         &         &	  01~33~38.183 & 30~43~24.09 &	 19.231 $\pm$  0.016 & 19.226 $\pm$  0.017 & 18.556 $\pm$  0.015 & 17.991 $\pm$  0.014 & 17.313 $\pm$  0.012 &   0.15 &  3.096\\
 21...... &	   PL22 &         &         &         &	  01~33~41.467 & 30~51~10.67 &	 19.246 $\pm$  0.015 & 19.258 $\pm$  0.017 & 18.802 $\pm$  0.017 & 18.441 $\pm$  0.015 & 17.941 $\pm$  0.012 &   0.15 &  3.096\\
 22...... &	   PL24 &         &         &         &	  01~33~58.553 & 30~38~20.96 &	 17.375 $\pm$  0.007 & 17.796 $\pm$  0.009 & 17.584 $\pm$  0.016 & 17.441 $\pm$  0.013 & 17.084 $\pm$  0.016 &   0.20 &  2.580\\
 23...... &	   PL25 &         &         &         &	  01~33~58.698 & 30~35~26.43 &	 15.565 $\pm$  0.005 & 16.425 $\pm$  0.006 & 16.384 $\pm$  0.007 & 16.436 $\pm$  0.009 & 16.436 $\pm$  0.010 &   0.10 &  2.580\\
 24...... &	   PL26 &         &         &         &	  01~34~14.466 & 30~34~18.01 &	 17.046 $\pm$  0.008 & 17.792 $\pm$  0.010 & 17.540 $\pm$  0.010 & 17.292 $\pm$  0.012 & 16.694 $\pm$  0.008 &   0.10 &  2.064\\
 25...... &	   PL27 &         &         &         &	  01~34~14.987 & 30~33~54.06 &	 17.501 $\pm$  0.019 & 18.149 $\pm$  0.021 & 17.980 $\pm$  0.021 & 17.836 $\pm$  0.019 & 17.745 $\pm$  0.022 &   0.10 &  2.322\\
 26...... &	   PL28 &         &         &         &	  01~34~15.242 & 30~33~15.31 &	 19.817 $\pm$  0.026 & 19.510 $\pm$  0.019 & 18.774 $\pm$  0.017 & 18.274 $\pm$  0.015 & 17.729 $\pm$  0.013 &   0.10 &  2.580\\
 27...... &	   PL29 &         &         &         &	  01~34~15.722 & 30~33~41.17 &	 16.594 $\pm$  0.011 & 17.317 $\pm$  0.014 & 17.125 $\pm$  0.014 & 16.936 $\pm$  0.016 & 16.528 $\pm$  0.016 &   0.10 &  3.354\\
 28...... &	   PL30 &         &         &         &	  01~34~18.103 & 30~31~59.14 &	 18.223 $\pm$  0.007 & 18.873 $\pm$  0.011 & 18.759 $\pm$  0.013 & 18.765 $\pm$  0.016 & 18.727 $\pm$  0.017 &   0.10 &  2.064\\
 29...... &	   PL31 &         &         &         &	  01~34~42.808 & 30~37~20.44 &	 17.748 $\pm$  0.006 & 18.096 $\pm$  0.007 & 17.753 $\pm$  0.007 & 17.390 $\pm$  0.006 & 16.854 $\pm$  0.005 &   0.10 &  2.838\\
 30...... &	   PL36 &   SM69  &         &         &	  01~33~22.386 & 30~30~14.40 &	 17.316 $\pm$  0.005 & 17.666 $\pm$  0.007 & 17.392 $\pm$  0.007 & 17.280 $\pm$  0.008 & 16.989 $\pm$  0.008 &   0.10 &  2.580\\
 31...... &	   PL75 &         &         &         &	  01~33~57.883 & 30~49~32.25 &	 20.151 $\pm$  0.033 & 20.380 $\pm$  0.045 & 19.644 $\pm$  0.032 & 19.430 $\pm$  0.039 & 18.878 $\pm$  0.038 &   0.10 &  2.580\\
 32...... &	  PL197 &   SM297 &         &         &	  01~34~05.461 & 30~47~50.74 &	 19.622 $\pm$  0.037 & 20.579 $\pm$  0.066 & 20.384 $\pm$  0.056 & 20.355 $\pm$  0.085 & 20.359 $\pm$  0.158 &   0.20 &  1.032\\
 33...... &	    SR1 &         &         &         &	  01~32~59.377 & 30~26~54.69 &	 21.581 $\pm$  0.053 & 21.494 $\pm$  0.057 & 20.778 $\pm$  0.043 & 20.349 $\pm$  0.034 & 19.880 $\pm$  0.034 &   0.08 &  1.290\\
 34...... &	    SR2 &         &         &25-1-008 &	  01~32~59.948 & 30~27~20.04 &	 20.730 $\pm$  0.044 & 20.870 $\pm$  0.058 & 20.285 $\pm$  0.042 & 19.692 $\pm$  0.030 & 18.788 $\pm$  0.022 &   0.08 &  2.064\\
 35...... &	    SR4 &         &         &         &	  01~33~01.493 & 30~27~48.36 &	 20.432 $\pm$  0.020 & 20.848 $\pm$  0.034 & 20.646 $\pm$  0.038 & 20.632 $\pm$  0.053 & 20.304 $\pm$  0.059 &   0.05 &  1.290\\
 36...... &	    SR5 &         &         &25-1-003 &	  01~33~02.386 & 30~26~56.20 &	 21.078 $\pm$  0.067 & 21.056 $\pm$  0.076 & 20.951 $\pm$  0.087 & 20.721 $\pm$  0.074 & 20.341 $\pm$  0.069 &   0.08 &  1.806\\
 37...... &	    SR6 &         &         &25-1-001 &	  01~33~02.983 & 30~26~35.05 &	 20.698 $\pm$  0.044 & 20.512 $\pm$  0.047 & 19.847 $\pm$  0.034 & 19.287 $\pm$  0.024 & 18.571 $\pm$  0.015 &   0.08 &  2.322\\
 38...... &	    SR7 &         &         &34-2-001 &	  01~33~03.427 & 30~16~01.98 &	 21.308 $\pm$  0.044 & 21.178 $\pm$  0.040 & 20.658 $\pm$  0.041 & 20.440 $\pm$  0.054 & 19.965 $\pm$  0.064 &   0.08 &  2.580\\
 39...... &	    SR8 &         &         &         &	  01~33~04.350 & 30~27~13.77 &	 20.778 $\pm$  0.045 & 20.996 $\pm$  0.063 & 20.395 $\pm$  0.047 & 20.025 $\pm$  0.042 & 19.874 $\pm$  0.052 &   0.08 &  1.806\\
 40...... &	    SR9 &         &         &33-4-018 &	  01~33~05.756 & 30~14~23.15 &	 20.132 $\pm$  0.020 & 20.048 $\pm$  0.022 & 19.669 $\pm$  0.026 & 19.381 $\pm$  0.026 & 19.033 $\pm$  0.029 &   0.08 &  3.096\\
 41...... &	   SR10 &         &         &         &	  01~33~05.869 & 30~28~49.94 &	 19.665 $\pm$  0.027 & 20.114 $\pm$  0.036 & 19.729 $\pm$  0.036 & 19.581 $\pm$  0.033 & 19.161 $\pm$  0.030 &   0.08 &  2.064\\
 42...... &	   SR12 &         &         &33-5-022 &	  01~33~09.063 & 30~16~51.39 &	 22.384 $\pm$  0.055 & 22.377 $\pm$  0.064 & 21.637 $\pm$  0.054 & 21.273 $\pm$  0.047 & 20.758 $\pm$  0.049 &   0.08 &  1.290\\
 43...... &	   SR13 &         &         &         &	  01~33~09.267 & 30~26~07.27 &	 20.202 $\pm$  0.034 & 20.204 $\pm$  0.040 & 19.846 $\pm$  0.041 & 19.524 $\pm$  0.038 & 19.405 $\pm$  0.049 &   0.08 &  2.580\\
 44...... &	   SR14 &         &         &         &	  01~33~09.829 & 30~22~35.35 &	 17.991 $\pm$  0.009 & 18.121 $\pm$  0.011 & 17.733 $\pm$  0.009 & 17.483 $\pm$  0.008 & 17.093 $\pm$  0.007 &   0.05 &  3.096\\
 45...... &	   SR16 &         &         &33-5-019 &	  01~33~10.516 & 30~15~45.72 &	 22.415 $\pm$  0.133 & 22.142 $\pm$  0.096 & 21.663 $\pm$  0.113 & 21.206 $\pm$  0.107 & 20.572 $\pm$  0.109 &   0.12 &  2.580\\
 46...... &	   SR17 &         &         &33-6-014 &	  01~33~12.198 & 30~22~36.89 &	 21.020 $\pm$  0.106 & 20.920 $\pm$  0.100 & 20.297 $\pm$  0.069 & 19.778 $\pm$  0.050 & 19.159 $\pm$  0.033 &   0.05 &  2.580\\
 47...... &	   SR18 &         &         &33-6-010 &	  01~33~13.012 & 30~23~07.11 &	 18.419 $\pm$  0.012 & 19.227 $\pm$  0.023 & 19.296 $\pm$  0.028 & 19.448 $\pm$  0.039 & 19.585 $\pm$  0.052 &   0.05 &  2.322\\
 48...... &	   SR19 &         &         &         &	  01~33~13.923 & 30~28~00.51 &	 19.960 $\pm$  0.030 & 20.010 $\pm$  0.038 & 19.377 $\pm$  0.030 & 19.076 $\pm$  0.029 & 18.692 $\pm$  0.025 &   0.10 &  2.838\\
 49...... &	   SR20 &         &         &33-5-014 &	  01~33~14.085 & 30~14~31.61 &	 21.609 $\pm$  0.055 & 21.245 $\pm$  0.042 & 20.612 $\pm$  0.039 & 20.210 $\pm$  0.043 & 19.639 $\pm$  0.038 &   0.12 &  2.580\\
 50...... &	   SR21 &         &         &33-5-013 &	  01~33~14.165 & 30~15~16.17 &	 20.845 $\pm$  0.038 & 20.949 $\pm$  0.042 & 20.483 $\pm$  0.055 & 20.369 $\pm$  0.071 & 20.059 $\pm$  0.097 &   0.15 &  3.096\\
 51...... &	   SR23 &         &         &33-6-009 &	  01~33~14.772 & 30~23~18.97 &	 20.848 $\pm$  0.069 & 20.428 $\pm$  0.052 & 19.611 $\pm$  0.031 & 19.209 $\pm$  0.029 & 18.700 $\pm$  0.023 &   0.12 &  2.322\\
 52...... &	   SR24 &         &         &33-6-008 &	  01~33~15.208 & 30~21~14.24 &	 19.267 $\pm$  0.012 & 19.726 $\pm$  0.017 & 19.717 $\pm$  0.025 & 19.671 $\pm$  0.032 & 19.511 $\pm$  0.054 &   0.05 &  2.580\\
 53...... &	   SR26 &         &         &         &	  01~33~19.101 & 30~30~10.99 &	 19.346 $\pm$  0.031 & 19.519 $\pm$  0.039 & 18.975 $\pm$  0.035 & 18.693 $\pm$  0.036 & 18.254 $\pm$  0.032 &   0.05 &  3.870\\
 54...... &	   SR27 &   SM57  &         &33-3-021 &	  01~33~19.217 & 30~23~22.56 &	 19.418 $\pm$  0.029 & 19.251 $\pm$  0.030 & 18.493 $\pm$  0.017 & 18.122 $\pm$  0.014 &       ......        &   0.05 &  3.612\\
 55...... &	   SR28 &         &         &         &	  01~33~19.918 & 30~30~20.30 &	 20.279 $\pm$  0.065 & 20.676 $\pm$  0.095 & 19.854 $\pm$  0.064 & 19.192 $\pm$  0.049 & 18.438 $\pm$  0.036 &   0.12 &  3.096\\
 56...... &	   SR30 &         &         &33-3-020 &	  01~33~21.299 & 30~20~32.05 &	 18.387 $\pm$  0.007 & 18.558 $\pm$  0.009 & 18.312 $\pm$  0.009 & 18.175 $\pm$  0.010 & 17.883 $\pm$  0.013 &   0.05 &  3.096\\
\end{tabular}
\begin{tabular}{cccccccccccccc}
\tableline
\tableline
ID & ID & ID & ID & ID & R.A.  & Decl.  & $U$  & $B$ &$V$  & $R_C$   & $I_C$  & $E(B-V)$ & $r_{\rm ap}$ \\
 &  &  &  &  & (J2000.0) & (J2000.0) & (mag)  & (mag) & (mag) & (mag) & (mag) & (mag) & (\arcs) \\
\hline
 57...... &	   SR31 &         &         &         &	  01~33~21.347 & 30~31~01.10 &	 20.644 $\pm$  0.068 & 20.353 $\pm$  0.056 & 19.354 $\pm$  0.028 & 18.857 $\pm$  0.024 & 18.194 $\pm$  0.018 &   0.12 &  3.096\\
 58...... &	   SR32 &         &         &         &	  01~33~21.375 & 30~31~32.05 &	 18.167 $\pm$  0.011 & 19.081 $\pm$  0.020 & 18.900 $\pm$  0.022 & 18.711 $\pm$  0.023 & 18.371 $\pm$  0.022 &   0.10 &  2.322\\
 59...... &	   SR34 &   SM62  &         &         &	  01~33~21.579 & 30~31~51.05 &	 19.093 $\pm$  0.023 & 19.231 $\pm$  0.024 & 18.515 $\pm$  0.018 & 18.005 $\pm$  0.014 & 17.468 $\pm$  0.011 &   0.10 &  2.838\\
 60...... &	   SR37 &         &         &         &	  01~33~22.215 & 30~38~27.90 &	 19.608 $\pm$  0.033 & 19.881 $\pm$  0.045 & 19.342 $\pm$  0.038 & 18.948 $\pm$  0.036 & 18.462 $\pm$  0.033 &   0.05 &  2.838\\
 61...... &	   SR38 &   SM69  &         &         &	  01~33~22.386 & 30~30~14.40 &	 17.117 $\pm$  0.007 & 17.483 $\pm$  0.009 & 17.205 $\pm$  0.009 & 17.075 $\pm$  0.011 & 16.729 $\pm$  0.011 &   0.05 &  4.644\\
 62...... &	   SR39 &         &         &         &	  01~33~22.746 & 30~38~00.01 &	 20.597 $\pm$  0.063 & 20.478 $\pm$  0.064 & 19.848 $\pm$  0.058 & 19.246 $\pm$  0.045 & 18.480 $\pm$  0.032 &   0.05 &  2.838\\
 63...... &	   SR40 &         &         &         &	  01~33~22.833 & 30~38~19.72 &	 19.909 $\pm$  0.028 & 20.211 $\pm$  0.042 & 19.744 $\pm$  0.040 & 19.181 $\pm$  0.032 & 18.581 $\pm$  0.028 &   0.08 &  2.322\\
 64...... &	   SR43 &         &         &         &	  01~33~23.918 & 30~39~36.47 &	 19.800 $\pm$  0.024 & 19.777 $\pm$  0.027 & 19.383 $\pm$  0.026 & 19.239 $\pm$  0.031 & 18.934 $\pm$  0.034 &   0.12 &  2.064\\
 65...... &	   SR44 &         &         &         &	  01~33~24.686 & 30~37~49.64 &	 19.944 $\pm$  0.044 & 19.912 $\pm$  0.042 & 19.234 $\pm$  0.033 & 18.726 $\pm$  0.030 & 18.024 $\pm$  0.026 &   0.08 &  2.838\\
 66...... &	   SR45 &         &         &         &	  01~33~25.168 & 30~32~18.26 &	 21.887 $\pm$  0.073 & 21.701 $\pm$  0.083 & 21.159 $\pm$  0.060 & 20.616 $\pm$  0.047 & 20.311 $\pm$  0.055 &   0.08 &  1.548\\
 67...... &	   SR46 &         &         &         &	  01~33~25.325 & 30~23~39.17 &	 21.026 $\pm$  0.077 & 21.189 $\pm$  0.104 & 20.798 $\pm$  0.084 & 20.392 $\pm$  0.073 & 19.819 $\pm$  0.055 &   0.08 &  2.580\\
 68...... &	   SR47 &         &         &33-2-010 &	  01~33~25.722 & 30~18~01.09 &	 20.227 $\pm$  0.019 & 20.631 $\pm$  0.026 & 20.589 $\pm$  0.035 & 20.604 $\pm$  0.048 & 20.435 $\pm$  0.066 &   0.05 &  1.548\\
 69...... &	   SR48 &         &         &         &	  01~33~25.766 & 30~31~20.00 &	 21.035 $\pm$  0.062 & 21.037 $\pm$  0.074 & 20.380 $\pm$  0.054 & 20.073 $\pm$  0.053 & 19.571 $\pm$  0.050 &   0.08 &  2.064\\
 70...... &	   SR49 &         &         &         &	  01~33~26.508 & 30~30~02.01 &	 20.441 $\pm$  0.051 & 20.535 $\pm$  0.064 & 19.846 $\pm$  0.048 & 19.435 $\pm$  0.045 & 18.964 $\pm$  0.039 &   0.08 &  2.838\\
 71...... &	   SR50 &         &         &         &	  01~33~26.602 & 30~37~55.04 &	 20.142 $\pm$  0.085 & 20.856 $\pm$  0.158 & 20.670 $\pm$  0.174 & 20.254 $\pm$  0.153 & 20.231 $\pm$  0.205 &   0.05 &  2.580\\
 72...... &	   SR52 &         &         &         &	  01~33~27.444 & 30~30~03.71 &	 19.283 $\pm$  0.022 & 19.266 $\pm$  0.023 & 18.712 $\pm$  0.019 & 18.281 $\pm$  0.016 & 17.718 $\pm$  0.011 &   0.12 &  3.096\\
 73...... &	   SR53 &         &         &         &	  01~33~27.791 & 30~38~48.59 &	 19.059 $\pm$  0.019 & 18.638 $\pm$  0.015 & 17.934 $\pm$  0.011 & 17.572 $\pm$  0.010 & 17.151 $\pm$  0.011 &   0.10 &  3.096\\
 74...... &	   SR54 &         &         &         &	  01~33~29.272 & 30~29~13.98 &	 19.695 $\pm$  0.019 & 19.871 $\pm$  0.027 & 19.386 $\pm$  0.022 & 19.088 $\pm$  0.018 & 18.754 $\pm$  0.016 &   0.05 &  1.806\\
 75...... &	   SR56 &         &         &         &	  01~33~29.568 & 30~29~34.68 &	 19.893 $\pm$  0.025 & 20.185 $\pm$  0.038 & 19.823 $\pm$  0.035 & 19.502 $\pm$  0.038 & 18.997 $\pm$  0.035 &   0.05 &  2.064\\
 76...... &	   SR57 &         &         &         &	  01~33~29.883 & 30~31~16.41 &	 19.696 $\pm$  0.032 & 19.900 $\pm$  0.041 & 19.418 $\pm$  0.036 & 19.016 $\pm$  0.035 & 18.578 $\pm$  0.034 &   0.05 &  2.580\\
 77...... &	   SR58 &         &         &         &	  01~33~30.193 & 30~29~33.97 &	 20.791 $\pm$  0.045 & 21.037 $\pm$  0.055 & 20.601 $\pm$  0.047 & 20.314 $\pm$  0.044 & 19.955 $\pm$  0.044 &   0.05 &  1.548\\
 78...... &	   SR60 &         &         &         &	  01~33~30.847 & 30~29~14.41 &	 18.260 $\pm$  0.009 & 18.607 $\pm$  0.013 & 18.396 $\pm$  0.013 & 18.209 $\pm$  0.013 & 17.889 $\pm$  0.013 &   0.08 &  2.322\\
 79...... &	   SR62 &         &         &         &	  01~33~31.510 & 30~28~42.08 &	 18.788 $\pm$  0.016 & 18.803 $\pm$  0.019 & 18.463 $\pm$  0.017 & 18.157 $\pm$  0.016 & 17.691 $\pm$  0.015 &   0.15 &  3.354\\
 80...... &	   SR68 &         &         &         &	  01~33~32.944 & 30~39~31.66 &	 19.590 $\pm$  0.027 & 19.757 $\pm$  0.034 & 19.464 $\pm$  0.045 & 19.403 $\pm$  0.069 & 19.458 $\pm$  0.117 &   0.08 &  2.580\\
 81...... &	   SR69 &         &         &33-2-003 &	  01~33~32.877 & 30~15~46.75 &	 20.199 $\pm$  0.018 & 20.348 $\pm$  0.022 & 20.124 $\pm$  0.025 & 20.035 $\pm$  0.029 & 19.586 $\pm$  0.032 &   0.08 &  2.322\\
 82...... &	   SR70 &         &         &         &	  01~33~33.436 & 30~29~45.80 &	 19.001 $\pm$  0.012 & 19.535 $\pm$  0.021 & 19.381 $\pm$  0.025 & 19.105 $\pm$  0.027 & 18.447 $\pm$  0.022 &   0.05 &  2.322\\
 83...... &	   SR71 &         &         &         &	  01~33~33.696 & 30~28~09.65 &	 18.234 $\pm$  0.011 & 18.558 $\pm$  0.014 & 18.331 $\pm$  0.014 & 18.354 $\pm$  0.021 & 18.287 $\pm$  0.028 &   0.08 &  2.838\\
 84...... &	   SR73 &         &         &         &	  01~33~33.959 & 30~39~53.96 &	 18.668 $\pm$  0.020 & 18.992 $\pm$  0.026 & 18.538 $\pm$  0.025 & 18.244 $\pm$  0.031 & 17.531 $\pm$  0.025 &   0.05 &  3.870\\
 85...... &	   SR75 &         &         &         &	  01~33~35.935 & 30~27~44.61 &	 20.227 $\pm$  0.047 & 20.507 $\pm$  0.063 & 20.068 $\pm$  0.056 & 19.916 $\pm$  0.061 & 19.650 $\pm$  0.073 &   0.05 &  2.580\\
 86...... &	   SR76 &         &         &         &	  01~33~36.307 & 30~27~56.79 &	 20.424 $\pm$  0.047 & 20.340 $\pm$  0.051 & 19.859 $\pm$  0.051 & 19.477 $\pm$  0.051 & 19.034 $\pm$  0.049 &   0.08 &  2.580\\
 87...... &	   SR77 &         &         &32-5-024 &	  01~33~36.375 & 30~15~32.54 &	 22.039 $\pm$  0.040 & 21.953 $\pm$  0.044 & 21.538 $\pm$  0.046 & 21.257 $\pm$  0.049 & 20.709 $\pm$  0.047 &   0.08 &  1.290\\
 88...... &	   SR79 &         &         &         &	  01~33~37.421 & 30~38~38.47 &	 19.735 $\pm$  0.025 & 19.989 $\pm$  0.038 & 19.533 $\pm$  0.037 & 19.403 $\pm$  0.046 & 19.076 $\pm$  0.060 &   0.08 &  1.806\\
 89...... &	   SR82 &         &         &         &	  01~33~37.929 & 30~18~51.70 &	 21.042 $\pm$  0.029 & 20.948 $\pm$  0.029 & 20.512 $\pm$  0.028 & 20.239 $\pm$  0.029 & 19.926 $\pm$  0.034 &   0.08 &  1.548\\
 90...... &	   SR83 &         &         &         &	  01~33~38.279 & 30~17~35.97 &	 20.528 $\pm$  0.028 & 20.556 $\pm$  0.027 & 20.081 $\pm$  0.031 & 19.575 $\pm$  0.026 & 18.716 $\pm$  0.020 &   0.05 &  2.580\\
 91...... &	   SR84 &         &         &         &	  01~33~39.182 & 30~38~25.07 &	 17.204 $\pm$  0.011 & 17.942 $\pm$  0.016 & 17.658 $\pm$  0.015 & 17.327 $\pm$  0.013 & 16.487 $\pm$  0.007 &   0.05 &  2.064\\
 92...... &	   SR85 &         &         &         &	  01~33~39.533 & 30~28~07.40 &	 21.459 $\pm$  0.098 & 21.161 $\pm$  0.094 & 20.109 $\pm$  0.051 & 19.457 $\pm$  0.044 & 18.668 $\pm$  0.031 &   0.08 &  2.322\\
 93...... &	   SR88 &         &         &         &	  01~33~40.214 & 30~37~45.63 &	 18.397 $\pm$  0.020 & 18.549 $\pm$  0.021 & 18.107 $\pm$  0.021 & 17.883 $\pm$  0.019 & 17.442 $\pm$  0.022 &   0.08 &  3.096\\
 94...... &	   SR90 &         &         &         &	  01~33~41.498 & 30~31~13.40 &	 17.715 $\pm$  0.011 & 18.407 $\pm$  0.017 & 18.164 $\pm$  0.020 & 18.045 $\pm$  0.024 & 17.722 $\pm$  0.025 &   0.08 &  3.354\\
 95...... &	   SR93 &         &         &         &	  01~33~41.733 & 30~34~57.79 &	 19.336 $\pm$  0.024 & 19.851 $\pm$  0.040 & 19.582 $\pm$  0.049 & 19.490 $\pm$  0.075 & 19.147 $\pm$  0.091 &   0.08 &  3.096\\
 96...... &	   SR94 &         &         &         &	  01~33~41.832 & 30~29~32.59 &	 18.130 $\pm$  0.015 & 18.405 $\pm$  0.020 & 18.005 $\pm$  0.019 & 17.832 $\pm$  0.020 & 17.496 $\pm$  0.023 &   0.08 &  4.644\\
 97...... &	   SR95 &         &         &         &	  01~33~42.073 & 30~38~20.38 &	 18.702 $\pm$  0.029 & 18.798 $\pm$  0.036 & 18.303 $\pm$  0.039 & 18.076 $\pm$  0.046 & 17.613 $\pm$  0.046 &   0.12 &  3.096\\
 98...... &	   SR96 &         &         &         &	  01~33~42.661 & 30~34~59.21 &	 20.363 $\pm$  0.053 & 20.433 $\pm$  0.067 & 19.765 $\pm$  0.047 & 19.326 $\pm$  0.047 & 18.463 $\pm$  0.037 &   0.05 &  2.580\\
 99...... &	   SR97 &         &         &         &	  01~33~42.709 & 30~38~21.92 &	 18.577 $\pm$  0.027 & 18.987 $\pm$  0.042 & 18.643 $\pm$  0.048 & 18.341 $\pm$  0.048 & 17.746 $\pm$  0.044 &   0.08 &  3.354\\
100...... &	   SR98 &         &         &         &	  01~33~42.956 & 30~27~46.54 &	 19.986 $\pm$  0.051 & 19.873 $\pm$  0.050 & 19.302 $\pm$  0.041 & 18.893 $\pm$  0.040 & 18.259 $\pm$  0.030 &   0.08 &  3.354\\
101...... &	   SR99 &         &         &         &	  01~33~42.990 & 30~38~30.72 &	 18.675 $\pm$  0.016 & 19.132 $\pm$  0.023 & 18.738 $\pm$  0.023 & 18.508 $\pm$  0.035 & 18.302 $\pm$  0.052 &   0.10 &  2.580\\
102...... &	  SR100 &         &         &         &	  01~33~43.535 & 30~28~08.32 &	 19.596 $\pm$  0.036 & 19.549 $\pm$  0.039 & 18.906 $\pm$  0.029 & 18.431 $\pm$  0.022 & 17.931 $\pm$  0.019 &   0.05 &  3.612\\
103...... &	  SR101 &         &         &         &	  01~33~43.598 & 30~27~58.42 &	 18.273 $\pm$  0.009 & 18.432 $\pm$  0.011 & 18.127 $\pm$  0.011 & 17.995 $\pm$  0.012 & 17.786 $\pm$  0.013 &   0.08 &  2.580\\
104...... &	  SR102 &         &         &         &	  01~33~43.964 & 30~36~13.40 &	 19.670 $\pm$  0.059 & 19.672 $\pm$  0.056 & 19.043 $\pm$  0.043 & 18.668 $\pm$  0.040 & 18.462 $\pm$  0.050 &   0.05 &  2.322\\
105...... &	  SR104 &         &         &         &	  01~33~44.197 & 30~35~25.77 &	 19.388 $\pm$  0.036 & 19.679 $\pm$  0.042 & 19.090 $\pm$  0.032 & 18.853 $\pm$  0.036 & 18.422 $\pm$  0.038 &   0.15 &  2.838\\
106...... &	  SR105 &         &         &         &	  01~33~44.437 & 30~38~05.20 &	 18.486 $\pm$  0.015 & 18.805 $\pm$  0.020 & 18.701 $\pm$  0.029 & 18.632 $\pm$  0.043 & 18.637 $\pm$  0.077 &   0.05 &  2.580\\
107...... &	  SR107 &         &         &         &	  01~33~44.527 & 30~37~07.18 &	 19.835 $\pm$  0.033 & 20.318 $\pm$  0.056 & 20.107 $\pm$  0.065 & 19.971 $\pm$  0.095 & 19.988 $\pm$  0.162 &   0.05 &  2.580\\
108...... &	  SR108 &         &         &         &	  01~33~44.530 & 30~36~43.85 &	 20.268 $\pm$  0.037 & 20.611 $\pm$  0.048 & 19.989 $\pm$  0.045 & 19.443 $\pm$  0.040 & 18.729 $\pm$  0.034 &   0.08 &  1.806\\
109...... &	  SR109 &         &         &         &	  01~33~44.617 & 30~39~19.44 &	 18.696 $\pm$  0.034 & 18.845 $\pm$  0.043 & 18.411 $\pm$  0.047 & 17.872 $\pm$  0.039 & 17.535 $\pm$  0.046 &   0.12 &  3.612\\
110...... &	  SR110 &         &         &         &	  01~33~44.656 & 30~37~34.00 &	 19.732 $\pm$  0.026 & 19.759 $\pm$  0.030 & 19.390 $\pm$  0.030 & 19.182 $\pm$  0.037 & 19.081 $\pm$  0.053 &   0.12 &  2.064\\
111...... &	  SR111 &         &         &         &	  01~33~44.683 & 30~36~35.91 &	 17.198 $\pm$  0.005 & 18.119 $\pm$  0.009 & 18.089 $\pm$  0.011 & 18.191 $\pm$  0.016 & 18.234 $\pm$  0.030 &   0.05 &  1.806\\
112...... &	  SR112 &         &         &         &	  01~33~44.880 & 30~34~39.19 &	 18.529 $\pm$  0.019 & 19.175 $\pm$  0.025 & 18.976 $\pm$  0.028 & 19.008 $\pm$  0.042 & 18.791 $\pm$  0.054 &   0.05 &  2.064\\
\end{tabular}
\begin{tabular}{cccccccccccccc}
\tableline
\tableline
ID & ID & ID & ID & ID & R.A.  & Decl.  & $U$  & $B$ &$V$  & $R_C$   & $I_C$  & $E(B-V)$ & $r_{\rm ap}$ \\
 &  &  &  &  & (J2000.0) & (J2000.0) & (mag)  & (mag) & (mag) & (mag) & (mag) & (mag) & (\arcs) \\
\hline
113...... &	  SR113 &         &         &         &	  01~33~45.999 & 30~36~49.63 &	 18.000 $\pm$  0.017 & 18.775 $\pm$  0.017 & 18.597 $\pm$  0.021 & 18.549 $\pm$  0.033 & 18.461 $\pm$  0.040 &   0.08 &  2.064\\
114...... &	  SR115 &         &         &         &	  01~33~46.790 & 30~35~59.27 &	 20.428 $\pm$  0.029 & 20.539 $\pm$  0.031 & 19.985 $\pm$  0.029 & 19.549 $\pm$  0.029 & 19.056 $\pm$  0.024 &   0.12 &  1.548\\
115...... &	  SR116 &         &         &         &	  01~33~47.436 & 30~39~59.21 &	 20.204 $\pm$  0.054 & 20.022 $\pm$  0.043 & 19.566 $\pm$  0.046 & 19.425 $\pm$  0.064 & 19.400 $\pm$  0.133 &   0.08 &  1.548\\
116...... &	  SR117 &         &         &         &	  01~33~47.530 & 30~39~03.58 &	 18.437 $\pm$  0.031 & 18.709 $\pm$  0.042 & 18.329 $\pm$  0.048 & 18.117 $\pm$  0.054 & 17.804 $\pm$  0.065 &   0.05 &  2.838\\
117...... &	  SR118 &         &         &         &	  01~33~48.139 & 30~39~28.85 &	 19.589 $\pm$  0.046 & 20.117 $\pm$  0.066 & 19.533 $\pm$  0.066 & 19.068 $\pm$  0.067 & 18.425 $\pm$  0.063 &   0.10 &  1.290\\
118...... &	  SR119 &         &         &         &	  01~33~48.590 & 30~37~05.48 &	 18.387 $\pm$  0.011 & 18.927 $\pm$  0.015 & 18.430 $\pm$  0.015 & 18.080 $\pm$  0.015 & 17.593 $\pm$  0.014 &   0.19 &  2.064\\
119...... &	  SR120 &         &         &         &	  01~33~48.620 & 30~35~23.60 &	 19.902 $\pm$  0.027 & 19.800 $\pm$  0.026 & 19.218 $\pm$  0.028 & 18.983 $\pm$  0.033 & 18.633 $\pm$  0.036 &   0.12 &  2.322\\
120...... &	  SR121 &         &         &         &	  01~33~49.581 & 30~28~42.55 &	 20.386 $\pm$  0.028 & 20.417 $\pm$  0.031 & 20.007 $\pm$  0.031 & 19.804 $\pm$  0.032 & 19.530 $\pm$  0.035 &   0.15 &  1.806\\
121...... &	  SR123 &         &         &         &	  01~33~49.913 & 30~36~34.63 &	 18.118 $\pm$  0.009 & 18.460 $\pm$  0.011 & 18.063 $\pm$  0.013 & 17.793 $\pm$  0.011 & 17.319 $\pm$  0.011 &   0.05 &  1.548\\
122...... &	  SR125 &         &         &         &	  01~33~51.018 & 30~35~24.78 &	 20.738 $\pm$  0.032 & 20.782 $\pm$  0.040 & 20.205 $\pm$  0.041 & 19.935 $\pm$  0.062 & 19.488 $\pm$  0.064 &   0.10 &  1.806\\
123...... &	  SR127 &         &         &         &	  01~33~51.825 & 30~34~18.77 &	 20.920 $\pm$  0.050 & 21.004 $\pm$  0.054 & 20.294 $\pm$  0.053 & 20.002 $\pm$  0.059 & 19.554 $\pm$  0.067 &   0.10 &  2.064\\
124...... &	  SR131 &         &         &         &	  01~33~54.192 & 30~36~07.06 &	 20.315 $\pm$  0.040 & 20.318 $\pm$  0.042 & 19.829 $\pm$  0.047 & 19.473 $\pm$  0.055 & 18.897 $\pm$  0.060 &   0.15 &  2.838\\
125...... &	  SR132 &         &         &         &	  01~33~54.267 & 30~32~22.83 &	 19.138 $\pm$  0.027 & 19.612 $\pm$  0.036 & 19.192 $\pm$  0.043 & 18.858 $\pm$  0.050 & 18.152 $\pm$  0.042 &   0.12 &  2.838\\
126...... &	  SR136 &         &         &         &	  01~33~55.765 & 30~33~44.78 &	 19.299 $\pm$  0.047 & 19.332 $\pm$  0.038 & 18.580 $\pm$  0.030 & 18.213 $\pm$  0.031 & 17.619 $\pm$  0.024 &   0.08 &  3.354\\
127...... &	  SR138 &         &         &         &	  01~33~57.201 & 30~34~15.32 &	 17.882 $\pm$  0.009 & 18.629 $\pm$  0.013 & 18.614 $\pm$  0.017 & 18.680 $\pm$  0.026 & 18.574 $\pm$  0.036 &   0.05 &  2.064\\
128...... &	  SR142 &         &         &         &	  01~33~58.997 & 30~33~29.49 &	 20.015 $\pm$  0.054 & 20.280 $\pm$  0.051 & 19.778 $\pm$  0.053 & 19.472 $\pm$  0.053 & 19.430 $\pm$  0.078 &   0.08 &  2.064\\
129...... &	  SR144 &         &         &         &	  01~33~59.561 & 30~36~24.60 &	 18.377 $\pm$  0.011 & 18.948 $\pm$  0.018 & 18.605 $\pm$  0.020 & 18.350 $\pm$  0.022 & 18.053 $\pm$  0.027 &   0.08 &  2.322\\
130...... &	  SR145 &         &         &         &	  01~33~59.825 & 30~32~00.25 &	 19.760 $\pm$  0.024 & 20.070 $\pm$  0.028 & 19.485 $\pm$  0.028 & 19.085 $\pm$  0.029 & 18.454 $\pm$  0.024 &   0.10 &  2.322\\
131...... &	  SR148 &         &         &         &	  01~34~01.858 & 30~34~06.34 &	 20.148 $\pm$  0.055 & 20.183 $\pm$  0.048 & 19.644 $\pm$  0.050 & 19.360 $\pm$  0.060 & 18.768 $\pm$  0.062 &   0.09 &  2.838\\
132...... &	  SR149 &         &         &         &	  01~34~02.372 & 30~32~37.91 &	 19.843 $\pm$  0.028 & 19.750 $\pm$  0.028 & 18.876 $\pm$  0.022 & 18.325 $\pm$  0.019 & 17.714 $\pm$  0.018 &   0.10 &  3.096\\
133...... &	  SR150 &         &         &         &	  01~34~03.297 & 30~27~56.11 &	 17.794 $\pm$  0.006 & 18.052 $\pm$  0.008 & 17.711 $\pm$  0.009 & 17.530 $\pm$  0.010 & 17.223 $\pm$  0.010 &   0.05 &  3.870\\
134...... &	  SR151 &         &         &         &	  01~34~03.556 & 30~33~41.65 &	 19.440 $\pm$  0.021 & 19.552 $\pm$  0.024 & 19.133 $\pm$  0.026 & 18.813 $\pm$  0.031 & 18.603 $\pm$  0.041 &   0.08 &  2.838\\
135...... &	  SR152 &         &         &         &	  01~34~04.651 & 30~27~21.63 &	 20.010 $\pm$  0.023 & 20.377 $\pm$  0.028 & 19.951 $\pm$  0.031 & 19.708 $\pm$  0.036 & 19.208 $\pm$  0.033 &   0.05 &  2.580\\
136...... &	  SR153 &         &         &         &	  01~34~06.736 & 30~28~04.38 &	 19.348 $\pm$  0.017 & 19.561 $\pm$  0.019 & 19.157 $\pm$  0.018 & 18.766 $\pm$  0.018 & 18.444 $\pm$  0.019 &   0.05 &  3.354\\
137...... &	  SR155 &         &         &         &	  01~34~08.048 & 30~31~18.95 &	 19.428 $\pm$  0.017 & 19.468 $\pm$  0.020 & 19.026 $\pm$  0.022 & 18.649 $\pm$  0.025 & 18.013 $\pm$  0.019 &   0.10 &  3.096\\
138...... &	  SR156 &         &         &         &	  01~34~09.691 & 30~25~05.00 &	 19.821 $\pm$  0.020 & 20.094 $\pm$  0.023 & 19.907 $\pm$  0.028 & 19.703 $\pm$  0.030 & 19.589 $\pm$  0.039 &   0.05 &  2.580\\
139...... &	  SR157 &         &         &         &	  01~34~12.933 & 30~28~46.25 &	 17.959 $\pm$  0.007 & 18.310 $\pm$  0.010 & 17.964 $\pm$  0.011 & 17.765 $\pm$  0.012 & 17.450 $\pm$  0.013 &   0.08 &  3.870\\
140...... &	  SR158 &         &         &         &	  01~34~13.533 & 30~28~44.05 &	 20.437 $\pm$  0.044 & 20.362 $\pm$  0.037 & 19.621 $\pm$  0.035 & 19.190 $\pm$  0.032 & 18.277 $\pm$  0.022 &   0.08 &  3.354\\
141...... &	  SR160 &         &         &         &	  01~34~17.779 & 30~27~08.90 &	 20.848 $\pm$  0.034 & 20.904 $\pm$  0.037 & 20.426 $\pm$  0.036 & 19.956 $\pm$  0.033 & 19.653 $\pm$  0.040 &   0.12 &  2.322\\
142...... &	  SR161 &         &         &         &	  01~34~18.660 & 30~27~19.19 &	 20.336 $\pm$  0.023 & 20.492 $\pm$  0.027 & 19.925 $\pm$  0.024 & 19.493 $\pm$  0.024 & 18.992 $\pm$  0.022 &   0.08 &  2.580\\
143...... &	33-6-019&         &         &         &	  01~33~07.710 & 30~19~38.09 &	 21.493 $\pm$  0.042 & 21.539 $\pm$  0.046 & 20.861 $\pm$  0.043 & 20.286 $\pm$  0.036 & 19.596 $\pm$  0.035 &   0.10 &  2.064\\
144...... &	33-6-017&         &         &         &	  01~33~08.519 & 30~23~29.84 &	 21.020 $\pm$  0.052 & 20.981 $\pm$  0.057 & 20.506 $\pm$  0.045 & 20.230 $\pm$  0.043 & 19.829 $\pm$  0.036 &   0.10 &  1.806\\
145...... &	33-6-012&         &         &         &	  01~33~12.394 & 30~21~59.29 &	 20.696 $\pm$  0.121 & 20.364 $\pm$  0.081 & 19.545 $\pm$  0.042 & 19.173 $\pm$  0.037 & 18.732 $\pm$  0.033 &   0.10 &  3.354\\
146...... &	33-5-015&         &         &         &	  01~33~13.260 & 30~15~39.84 &	 22.576 $\pm$  0.072 & 22.583 $\pm$  0.085 & 22.091 $\pm$  0.092 & 21.886 $\pm$  0.099 & 21.454 $\pm$  0.128 &   0.10 &  1.548\\
147...... &	33-5-011&         &         &         &	  01~33~14.913 & 30~14~38.93 &	 20.521 $\pm$  0.023 & 20.972 $\pm$  0.033 & 20.732 $\pm$  0.041 & 20.572 $\pm$  0.053 & 20.208 $\pm$  0.056 &   0.10 &  2.322\\
148...... &	33-2-006&         &         &         &	  01~33~29.844 & 30~18~33.14 &	 19.359 $\pm$  0.015 & 20.342 $\pm$  0.022 & 20.196 $\pm$  0.022 & 19.824 $\pm$  0.023 & 19.824 $\pm$  0.029 &   0.10 &  1.290\\
149...... &	   ZK-1 &         &         &         &	  01~33~05.869 & 30~28~49.94 &	 19.665 $\pm$  0.027 & 20.114 $\pm$  0.036 & 19.729 $\pm$  0.036 & 19.581 $\pm$  0.033 & 19.161 $\pm$  0.030 &   0.10 &  2.064\\
150...... &	   ZK-2 &         &         &         &	  01~33~09.267 & 30~26~07.27 &	 20.202 $\pm$  0.034 & 20.204 $\pm$  0.040 & 19.846 $\pm$  0.041 & 19.524 $\pm$  0.038 & 19.405 $\pm$  0.049 &   0.10 &  2.580\\
151...... &	   ZK-3 &         &         &         &	  01~33~11.693 & 30~16~03.26 &	 21.431 $\pm$  0.038 & 21.865 $\pm$  0.059 & 21.763 $\pm$  0.080 & 21.863 $\pm$  0.111 & 22.153 $\pm$  0.263 &   0.10 &  1.806\\
152...... &	   ZK-4 &         &         &         &	  01~33~11.827 & 30~25~49.15 &	 20.621 $\pm$  0.041 & 20.814 $\pm$  0.060 & 20.404 $\pm$  0.050 & 19.967 $\pm$  0.041 & 19.491 $\pm$  0.034 &   0.10 &  2.064\\
153...... &	   ZK-5 &         &         &         &	  01~33~13.923 & 30~28~00.51 &	 19.960 $\pm$  0.030 & 20.010 $\pm$  0.038 & 19.377 $\pm$  0.030 & 19.076 $\pm$  0.029 & 18.692 $\pm$  0.025 &   0.10 &  2.838\\
154...... &	   ZK-6 &         &         &         &	  01~33~17.765 & 30~23~17.03 &	 23.104 $\pm$  0.283 & 22.709 $\pm$  0.207 & 21.690 $\pm$  0.099 & 21.339 $\pm$  0.084 & 20.704 $\pm$  0.060 &   0.10 &  1.548\\
155...... &	   ZK-7 &         &         &         &	  01~33~20.722 & 30~20~50.01 &	 22.174 $\pm$  0.068 & 22.017 $\pm$  0.066 & 21.272 $\pm$  0.052 & 20.910 $\pm$  0.051 & 20.378 $\pm$  0.062 &   0.10 &  1.806\\
156...... &	   ZK-8 &         &         &         &	  01~33~21.347 & 30~31~01.10 &	 20.985 $\pm$  0.040 & 20.815 $\pm$  0.046 & 20.074 $\pm$  0.033 & 19.532 $\pm$  0.030 & 18.935 $\pm$  0.026 &   0.10 &  1.548\\
157...... &	   ZK-9 &         &         &         &	  01~33~22.215 & 30~38~27.90 &	 19.608 $\pm$  0.033 & 19.893 $\pm$  0.045 & 19.342 $\pm$  0.038 & 18.948 $\pm$  0.036 & 18.462 $\pm$  0.033 &   0.10 &  2.838\\
158...... &	  ZK-10 &         &         &         &	  01~33~22.737 & 30~37~59.15 &	 21.025 $\pm$  0.057 & 20.721 $\pm$  0.047 & 20.103 $\pm$  0.041 & 19.496 $\pm$  0.035 & 18.733 $\pm$  0.026 &   0.10 &  2.064\\
159...... &	  ZK-11 &         &         &         &	  01~33~22.833 & 30~38~19.72 &	 19.909 $\pm$  0.028 & 20.211 $\pm$  0.042 & 19.744 $\pm$  0.040 & 19.181 $\pm$  0.032 & 18.581 $\pm$  0.028 &   0.10 &  2.322\\
160...... &	  ZK-12 &         &         &         &	  01~33~23.590 & 30~29~53.53 &	 21.663 $\pm$  0.104 & 21.690 $\pm$  0.110 & 21.016 $\pm$  0.076 & 20.410 $\pm$  0.056 & 20.360 $\pm$  0.077 &   0.10 &  1.806\\
161...... &	  ZK-13 &         &         &         &	  01~33~23.918 & 30~39~36.47 &	 19.800 $\pm$  0.024 & 19.777 $\pm$  0.027 & 19.388 $\pm$  0.026 & 19.239 $\pm$  0.031 & 18.934 $\pm$  0.034 &   0.10 &  2.064\\
162...... &	  ZK-14 &         &         &         &	  01~33~24.142 & 30~31~43.24 &	 20.548 $\pm$  0.040 & 20.460 $\pm$  0.044 & 20.025 $\pm$  0.041 & 19.732 $\pm$  0.037 & 19.302 $\pm$  0.031 &   0.10 &  2.064\\
163...... &	  ZK-15 &         &         &         &	  01~33~24.686 & 30~37~49.64 &	 19.944 $\pm$  0.044 & 19.912 $\pm$  0.042 & 19.234 $\pm$  0.033 & 18.726 $\pm$  0.030 & 18.024 $\pm$  0.026 &   0.10 &  2.838\\
164...... &	  ZK-16 &         &         &         &	  01~33~25.168 & 30~32~18.26 &	 22.087 $\pm$  0.122 & 21.770 $\pm$  0.128 & 21.005 $\pm$  0.072 & 20.475 $\pm$  0.061 & 19.959 $\pm$  0.059 &   0.10 &  2.064\\
165...... &	  ZK-17 &         &         &         &	  01~33~25.325 & 30~23~39.17 &	 21.197 $\pm$  0.092 & 21.189 $\pm$  0.104 & 20.798 $\pm$  0.084 & 20.392 $\pm$  0.073 & 19.819 $\pm$  0.055 &   0.10 &  2.580\\
166...... &	  ZK-18 &         &         &         &	  01~33~25.766 & 30~31~20.00 &	 21.092 $\pm$  0.053 & 21.139 $\pm$  0.070 & 20.474 $\pm$  0.050 & 20.201 $\pm$  0.052 & 19.782 $\pm$  0.052 &   0.10 &  1.806\\
167...... &	  ZK-19 &         &         &         &	  01~33~25.954 & 30~31~21.71 &	 21.055 $\pm$  0.048 & 21.001 $\pm$  0.065 & 20.569 $\pm$  0.059 & 20.204 $\pm$  0.065 & 19.506 $\pm$  0.052 &   0.10 &  1.806\\
168...... &	  ZK-20 &         &         &         &	  01~33~26.504 & 30~39~59.50 &	 19.959 $\pm$  0.028 & 19.949 $\pm$  0.034 & 19.452 $\pm$  0.030 & 19.214 $\pm$  0.034 & 18.718 $\pm$  0.034 &   0.10 &  2.580\\
\end{tabular}
\begin{tabular}{cccccccccccccc}
\tableline
\tableline
ID & ID & ID & ID & ID & R.A.  & Decl.  & $U$  & $B$ &$V$  & $R_C$   & $I_C$  & $E(B-V)$ & $r_{\rm ap}$ \\
 &  &  &  &  & (J2000.0) & (J2000.0) & (mag)  & (mag) & (mag) & (mag) & (mag) & (mag) & (\arcs) \\
\hline
169...... &	  ZK-23 &         &         &         &	  01~33~30.847 & 30~29~14.41 &	 18.260 $\pm$  0.009 & 18.607 $\pm$  0.013 & 18.396 $\pm$  0.013 & 18.209 $\pm$  0.013 & 17.889 $\pm$  0.013 &   0.10 &  2.322\\
170...... &	  ZK-24 &         &         &         &	  01~33~31.510 & 30~28~42.08 &	 18.953 $\pm$  0.014 & 18.933 $\pm$  0.016 & 18.541 $\pm$  0.015 & 18.304 $\pm$  0.015 & 17.796 $\pm$  0.013 &   0.10 &  2.580\\
171...... &	  ZK-25 &         &         &         &	  01~33~32.378 & 30~17~36.35 &	 22.222 $\pm$  0.060 & 22.181 $\pm$  0.065 & 21.725 $\pm$  0.062 & 21.403 $\pm$  0.066 & 20.771 $\pm$  0.061 &   0.10 &  1.548\\
172...... &	  ZK-26 &         &         &         &	  01~33~33.436 & 30~29~45.80 &	 19.001 $\pm$  0.012 & 19.535 $\pm$  0.021 & 19.381 $\pm$  0.025 & 19.105 $\pm$  0.027 & 18.447 $\pm$  0.022 &   0.10 &  2.322\\
173...... &	  ZK-27 &         &         &         &	  01~33~33.696 & 30~28~09.65 &	 18.234 $\pm$  0.011 & 18.558 $\pm$  0.014 & 18.331 $\pm$  0.014 & 18.354 $\pm$  0.021 & 18.287 $\pm$  0.028 &   0.10 &  2.838\\
174...... &	  ZK-29 &         &         &         &	  01~33~33.959 & 30~39~53.96 &	 19.079 $\pm$  0.019 & 19.342 $\pm$  0.024 & 18.847 $\pm$  0.024 & 18.492 $\pm$  0.022 & 17.985 $\pm$  0.026 &   0.10 &  2.580\\
175...... &	  ZK-30 &         &         &         &	  01~33~34.280 & 30~29~00.58 &	 21.097 $\pm$  0.086 & 21.225 $\pm$  0.102 & 20.230 $\pm$  0.054 & 19.718 $\pm$  0.050 & 19.007 $\pm$  0.035 &   0.10 &  2.580\\
176...... &	  ZK-31 &         &         &         &	  01~33~35.935 & 30~27~44.61 &	 20.331 $\pm$  0.032 & 20.608 $\pm$  0.045 & 20.227 $\pm$  0.044 & 20.122 $\pm$  0.051 & 19.957 $\pm$  0.070 &   0.10 &  1.806\\
177...... &	  ZK-32 &         &         &         &	  01~33~36.307 & 30~27~56.79 &	 20.490 $\pm$  0.032 & 20.438 $\pm$  0.036 & 19.904 $\pm$  0.031 & 19.535 $\pm$  0.032 & 19.064 $\pm$  0.030 &   0.10 &  1.806\\
178...... &	  ZK-33 &         &         &         &	  01~33~37.540 & 30~26~59.09 &	 20.363 $\pm$  0.033 & 20.638 $\pm$  0.049 & 20.148 $\pm$  0.042 & 20.019 $\pm$  0.051 & 19.807 $\pm$  0.057 &   0.10 &  1.806\\
179...... &	  ZK-34 &         &         &         &	  01~33~37.700 & 30~28~41.13 &	 21.006 $\pm$  0.052 & 21.100 $\pm$  0.070 & 20.617 $\pm$  0.054 & 20.344 $\pm$  0.052 & 20.025 $\pm$  0.046 &   0.10 &  2.064\\
180...... &	  ZK-35 &         &         &         &	  01~33~37.929 & 30~18~51.70 &	 21.042 $\pm$  0.029 & 20.948 $\pm$  0.029 & 20.512 $\pm$  0.028 & 20.239 $\pm$  0.029 & 19.926 $\pm$  0.034 &   0.10 &  1.548\\
181...... &	  ZK-36 &         &         &         &	  01~33~39.533 & 30~28~07.40 &	 21.459 $\pm$  0.098 & 21.161 $\pm$  0.094 & 20.109 $\pm$  0.051 & 19.457 $\pm$  0.044 & 18.668 $\pm$  0.031 &   0.10 &  2.322\\
182...... &	  ZK-37 &         &         &         &	  01~33~40.214 & 30~37~45.63 &	 18.532 $\pm$  0.012 & 18.689 $\pm$  0.016 & 18.293 $\pm$  0.015 & 18.052 $\pm$  0.017 & 17.643 $\pm$  0.022 &   0.10 &  2.322\\
183...... &	  ZK-38 &         &         &         &	  01~33~40.437 & 30~35~40.33 &	 16.151 $\pm$  0.005 & 16.844 $\pm$  0.007 & 16.724 $\pm$  0.008 & 16.692 $\pm$  0.010 & 16.393 $\pm$  0.011 &   0.10 &  2.580\\
184...... &	  ZK-39 &         &         &         &	  01~33~40.672 & 30~18~25.96 &	 21.157 $\pm$  0.049 & 21.214 $\pm$  0.054 & 20.984 $\pm$  0.064 & 20.632 $\pm$  0.067 & 20.580 $\pm$  0.107 &   0.10 &  2.580\\
185...... &	  ZK-40 &         &         &         &	  01~33~41.498 & 30~31~13.40 &	 17.896 $\pm$  0.007 & 18.619 $\pm$  0.011 & 18.474 $\pm$  0.011 & 18.485 $\pm$  0.014 & 18.454 $\pm$  0.021 &   0.10 &  1.806\\
186...... &	  ZK-41 &         &         &         &	  01~33~41.832 & 30~29~32.59 &	 19.196 $\pm$  0.016 & 19.588 $\pm$  0.024 & 19.221 $\pm$  0.019 & 18.997 $\pm$  0.021 & 18.801 $\pm$  0.021 &   0.10 &  1.032\\
187...... &	  ZK-42 &         &         &         &	  01~33~41.878 & 30~29~34.05 &	 19.891 $\pm$  0.025 & 20.397 $\pm$  0.040 & 20.175 $\pm$  0.035 & 20.146 $\pm$  0.041 & 20.004 $\pm$  0.041 &   0.10 &  0.774\\
188...... &	  ZK-43 &         &         &         &	  01~33~41.892 & 30~36~02.13 &	 18.676 $\pm$  0.014 & 19.277 $\pm$  0.022 & 18.837 $\pm$  0.023 & 18.365 $\pm$  0.021 & 17.525 $\pm$  0.015 &   0.10 &  1.548\\
189...... &	  ZK-44 &         &         &         &	  01~33~42.073 & 30~38~20.38 &	 18.891 $\pm$  0.028 & 19.128 $\pm$  0.042 & 18.652 $\pm$  0.049 & 18.516 $\pm$  0.064 & 17.948 $\pm$  0.056 &   0.10 &  2.580\\
190...... &	  ZK-45 &         &         &         &	  01~33~42.661 & 30~34~59.21 &	 21.091 $\pm$  0.081 & 20.931 $\pm$  0.073 & 20.007 $\pm$  0.048 & 19.529 $\pm$  0.048 & 18.783 $\pm$  0.039 &   0.10 &  2.064\\
191...... &	  ZK-46 &         &         &         &	  01~33~42.709 & 30~38~21.92 &	 18.657 $\pm$  0.025 & 19.065 $\pm$  0.037 & 18.784 $\pm$  0.045 & 18.465 $\pm$  0.047 & 17.895 $\pm$  0.048 &   0.10 &  2.838\\
192...... &	  ZK-47 &         &         &         &	  01~33~42.956 & 30~27~46.54 &	 20.572 $\pm$  0.034 & 20.640 $\pm$  0.049 & 20.121 $\pm$  0.040 & 19.868 $\pm$  0.041 & 19.303 $\pm$  0.034 &   0.10 &  1.548\\
193...... &	  ZK-48 &         &         &         &	  01~33~42.990 & 30~38~30.72 &	 19.136 $\pm$  0.016 & 19.436 $\pm$  0.022 & 19.066 $\pm$  0.019 & 18.898 $\pm$  0.021 & 18.690 $\pm$  0.036 &   0.10 &  1.548\\
194...... &	  ZK-49 &         &         &         &	  01~33~43.535 & 30~28~08.32 &	 20.081 $\pm$  0.021 & 20.000 $\pm$  0.024 & 19.442 $\pm$  0.019 & 19.020 $\pm$  0.018 & 18.635 $\pm$  0.018 &   0.10 &  1.548\\
195...... &	  ZK-50 &         &         &         &	  01~33~43.598 & 30~27~58.42 &	 18.273 $\pm$  0.009 & 18.432 $\pm$  0.011 & 18.127 $\pm$  0.011 & 17.995 $\pm$  0.012 & 17.786 $\pm$  0.013 &   0.10 &  2.580\\
196...... &	  ZK-51 &         &         &         &	  01~33~43.964 & 30~36~13.40 &	 19.997 $\pm$  0.042 & 20.140 $\pm$  0.043 & 19.596 $\pm$  0.037 & 19.203 $\pm$  0.037 & 18.924 $\pm$  0.043 &   0.10 &  1.548\\
197...... &	  ZK-52 &         &         &         &	  01~33~44.197 & 30~35~25.77 &	 19.435 $\pm$  0.034 & 19.726 $\pm$  0.039 & 19.190 $\pm$  0.031 & 18.928 $\pm$  0.034 & 18.545 $\pm$  0.038 &   0.10 &  2.580\\
198...... &	  ZK-53 &         &         &         &	  01~33~44.656 & 30~37~34.00 &	 19.732 $\pm$  0.026 & 19.759 $\pm$  0.030 & 19.390 $\pm$  0.030 & 19.182 $\pm$  0.037 & 19.081 $\pm$  0.053 &   0.10 &  2.064\\
199...... &	  ZK-54 &         &         &         &	  01~33~44.683 & 30~36~35.91 &	 17.515 $\pm$  0.005 & 18.472 $\pm$  0.010 & 18.418 $\pm$  0.010 & 18.491 $\pm$  0.013 & 18.543 $\pm$  0.020 &   0.10 &  1.032\\
200...... &	  ZK-55 &         &         &         &	  01~33~44.880 & 30~34~39.19 &	 18.529 $\pm$  0.019 & 19.159 $\pm$  0.025 & 18.976 $\pm$  0.028 & 19.008 $\pm$  0.042 & 18.791 $\pm$  0.054 &   0.10 &  2.064\\
201...... &	  ZK-56 &         &         &         &	  01~33~45.753 & 30~34~48.69 &	 17.698 $\pm$  0.007 & 18.482 $\pm$  0.011 & 18.266 $\pm$  0.011 & 17.955 $\pm$  0.010 & 17.283 $\pm$  0.007 &   0.10 &  1.290\\
202...... &	  ZK-57 &         &         &         &	  01~33~46.572 & 30~34~42.43 &	 19.754 $\pm$  0.032 & 19.729 $\pm$  0.034 & 19.005 $\pm$  0.029 & 18.525 $\pm$  0.029 & 17.968 $\pm$  0.030 &   0.10 &  2.838\\
203...... &	  ZK-58 &         &         &         &	  01~33~46.676 & 30~36~12.34 &	 19.770 $\pm$  0.050 & 20.230 $\pm$  0.080 & 20.007 $\pm$  0.097 & 20.036 $\pm$  0.153 & 19.269 $\pm$  0.126 &   0.10 &  2.838\\
204...... &	  ZK-59 &         &         &         &	  01~33~46.790 & 30~35~59.27 &	 20.428 $\pm$  0.029 & 20.539 $\pm$  0.031 & 19.985 $\pm$  0.029 & 19.549 $\pm$  0.029 & 19.056 $\pm$  0.024 &   0.10 &  1.548\\
205...... &	  ZK-60 &         &         &         &	  01~33~48.590 & 30~37~05.48 &	 18.300 $\pm$  0.012 & 18.844 $\pm$  0.018 & 18.356 $\pm$  0.018 & 17.959 $\pm$  0.017 & 17.394 $\pm$  0.015 &   0.10 &  2.580\\
206...... &	  ZK-61 &         &         &         &	  01~33~48.620 & 30~35~23.60 &	 19.902 $\pm$  0.027 & 19.800 $\pm$  0.026 & 19.218 $\pm$  0.028 & 18.983 $\pm$  0.033 & 18.633 $\pm$  0.036 &   0.10 &  2.322\\
207...... &	  ZK-62 &         &         &         &	  01~33~49.581 & 30~28~42.55 &	 20.313 $\pm$  0.031 & 20.375 $\pm$  0.034 & 19.996 $\pm$  0.036 & 19.780 $\pm$  0.037 & 19.477 $\pm$  0.042 &   0.10 &  2.064\\
208...... &	  ZK-63 &         &         &         &	  01~33~51.018 & 30~35~24.78 &	 20.738 $\pm$  0.032 & 20.782 $\pm$  0.040 & 20.205 $\pm$  0.041 & 19.935 $\pm$  0.062 & 19.488 $\pm$  0.064 &   0.10 &  1.806\\
209...... &	  ZK-64 &         &         &         &	  01~33~53.249 & 30~35~26.03 &	 16.243 $\pm$  0.004 & 17.084 $\pm$  0.006 & 16.992 $\pm$  0.006 & 17.046 $\pm$  0.008 & 17.082 $\pm$  0.011 &   0.10 &  1.806\\
210...... &	  ZK-65 &         &         &         &	  01~33~53.426 & 30~31~27.40 &	 19.710 $\pm$  0.026 & 19.882 $\pm$  0.026 & 19.632 $\pm$  0.032 & 19.519 $\pm$  0.044 & 19.172 $\pm$  0.052 &   0.10 &  1.806\\
211...... &	  ZK-67 &         &         &         &	  01~33~53.833 & 30~32~13.55 &	 20.506 $\pm$  0.036 & 20.433 $\pm$  0.031 & 20.052 $\pm$  0.034 & 19.784 $\pm$  0.041 & 18.900 $\pm$  0.034 &   0.10 &  1.806\\
212...... &	  ZK-68 &         &         &         &	  01~33~54.192 & 30~36~07.06 &	 20.438 $\pm$  0.030 & 20.460 $\pm$  0.031 & 20.160 $\pm$  0.040 & 19.994 $\pm$  0.057 & 19.689 $\pm$  0.074 &   0.10 &  1.806\\
213...... &	  ZK-69 &         &         &         &	  01~33~54.517 & 30~32~24.06 &	 19.617 $\pm$  0.036 & 19.844 $\pm$  0.048 & 19.336 $\pm$  0.058 & 19.156 $\pm$  0.062 & 18.777 $\pm$  0.064 &   0.10 &  1.806\\
214...... &	  ZK-70 &         &         &         &	  01~33~57.965 & 30~32~22.02 &	 20.595 $\pm$  0.045 & 20.415 $\pm$  0.031 & 19.630 $\pm$  0.025 & 18.804 $\pm$  0.020 & 18.007 $\pm$  0.013 &   0.10 &  1.290\\
215...... &	  ZK-71 &         &         &         &	  01~33~59.537 & 30~32~00.41 &	 19.451 $\pm$  0.021 & 19.914 $\pm$  0.027 & 19.395 $\pm$  0.028 & 18.713 $\pm$  0.023 & 17.979 $\pm$  0.020 &   0.10 &  2.838\\
216...... &	  ZK-73 &         &         &         &	  01~33~59.825 & 30~32~00.25 &	 19.862 $\pm$  0.018 & 20.211 $\pm$  0.023 & 19.666 $\pm$  0.023 & 19.162 $\pm$  0.020 & 18.569 $\pm$  0.018 &   0.10 &  1.806\\
217...... &	  ZK-74 &         &         &         &	  01~34~01.858 & 30~34~06.34 &	 20.148 $\pm$  0.055 & 20.183 $\pm$  0.048 & 19.644 $\pm$  0.050 & 19.360 $\pm$  0.060 & 18.768 $\pm$  0.062 &   0.10 &  2.838\\
218...... &	  ZK-75 &         &         &         &	  01~34~02.006 & 30~34~22.77 &	 19.988 $\pm$  0.032 & 20.305 $\pm$  0.042 & 19.706 $\pm$  0.040 & 19.078 $\pm$  0.028 & 18.277 $\pm$  0.021 &   0.10 &  2.064\\
219...... &	  ZK-76 &         &         &         &	  01~34~02.372 & 30~32~37.91 &	 19.843 $\pm$  0.028 & 19.750 $\pm$  0.028 & 18.876 $\pm$  0.022 & 18.325 $\pm$  0.019 & 17.714 $\pm$  0.018 &   0.10 &  3.096\\
220...... &	  ZK-77 &         &         &         &	  01~34~03.297 & 30~27~56.11 &	 17.955 $\pm$  0.006 & 18.241 $\pm$  0.008 & 17.937 $\pm$  0.008 & 17.794 $\pm$  0.008 & 17.553 $\pm$  0.008 &   0.10 &  2.322\\
221...... &	  ZK-78 &         &         &         &	  01~34~03.556 & 30~33~41.65 &	 19.630 $\pm$  0.020 & 19.833 $\pm$  0.023 & 19.527 $\pm$  0.028 & 19.506 $\pm$  0.041 & 19.466 $\pm$  0.063 &   0.10 &  2.064\\
222...... &	  ZK-79 &         &         &         &	  01~34~04.651 & 30~27~21.63 &	 20.092 $\pm$  0.022 & 20.445 $\pm$  0.027 & 20.023 $\pm$  0.029 & 19.775 $\pm$  0.034 & 19.283 $\pm$  0.031 &   0.10 &  2.322\\
223...... &	  ZK-80 &         &         &         &	  01~34~04.974 & 30~28~20.22 &	 20.731 $\pm$  0.034 & 20.753 $\pm$  0.032 & 20.257 $\pm$  0.034 & 19.837 $\pm$  0.033 & 19.505 $\pm$  0.038 &   0.10 &  2.322\\
224...... &	  ZK-81 &         &         &         &	  01~34~06.736 & 30~28~04.38 &	 19.491 $\pm$  0.013 & 19.837 $\pm$  0.020 & 19.503 $\pm$  0.022 & 19.179 $\pm$  0.023 & 18.864 $\pm$  0.022 &   0.10 &  2.322\\
\end{tabular}
\begin{tabular}{cccccccccccccc}
\tableline
\tableline
ID & ID & ID & ID & ID & R.A.  & Decl.  & $U$  & $B$ &$V$  & $R_C$   & $I_C$  & $E(B-V)$ & $r_{\rm ap}$ \\
 &  &  &  &  & (J2000.0) & (J2000.0) & (mag)  & (mag) & (mag) & (mag) & (mag) & (mag) & (\arcs) \\
\hline
225...... &	  ZK-82 &         &         &         &	  01~34~06.750 & 30~34~05.20 &	      ......         & 20.864 $\pm$  0.054 & 20.036 $\pm$  0.044 & 19.278 $\pm$  0.029 & 18.355 $\pm$  0.017 &   0.10 &  1.806\\
226...... &	  ZK-83 &         &         &         &	  01~34~07.277 & 30~33~46.31 &	 20.171 $\pm$  0.034 & 20.105 $\pm$  0.033 & 19.472 $\pm$  0.034 & 19.104 $\pm$  0.036 & 18.675 $\pm$  0.046 &   0.10 &  3.354\\
227...... &	  ZK-84 &         &         &         &	  01~34~09.691 & 30~25~05.00 &	 19.821 $\pm$  0.020 & 20.094 $\pm$  0.023 & 19.907 $\pm$  0.028 & 19.703 $\pm$  0.030 & 19.589 $\pm$  0.039 &   0.10 &  2.580\\
228...... &	  ZK-85 &         &         &         &	  01~34~10.933 & 30~28~33.04 &	 19.109 $\pm$  0.013 & 19.553 $\pm$  0.018 & 19.334 $\pm$  0.023 & 19.341 $\pm$  0.033 & 19.356 $\pm$  0.043 &   0.10 &  3.096\\
229...... &	  ZK-86 &         &         &         &	  01~34~12.933 & 30~28~46.25 &	 18.094 $\pm$  0.007 & 18.432 $\pm$  0.009 & 18.121 $\pm$  0.009 & 17.939 $\pm$  0.009 & 17.683 $\pm$  0.009 &   0.10 &  2.322\\
230...... &	  ZK-87 &         &         &         &	  01~34~13.533 & 30~28~44.05 &	 20.513 $\pm$  0.030 & 20.529 $\pm$  0.031 & 19.916 $\pm$  0.032 & 19.479 $\pm$  0.031 & 18.814 $\pm$  0.028 &   0.10 &  2.580\\
231...... &	  ZK-88 &         &         &         &	  01~34~17.779 & 30~27~08.90 &	 20.888 $\pm$  0.028 & 20.992 $\pm$  0.032 & 20.601 $\pm$  0.034 & 20.229 $\pm$  0.032 & 19.953 $\pm$  0.038 &   0.10 &  1.806\\
232...... &	  ZK-89 &         &         &         &	  01~34~18.703 & 30~27~19.81 &	 20.402 $\pm$  0.022 & 20.614 $\pm$  0.026 & 20.088 $\pm$  0.025 & 19.680 $\pm$  0.023 & 19.256 $\pm$  0.022 &   0.10 &  2.064\\
233...... &	  ZK-90 &         &         &         &	  01~35~02.263 & 31~14~21.45 &	      ......         & 22.273 $\pm$  0.332 & 20.889 $\pm$  0.144 & 20.481 $\pm$  0.110 &      ......         &   0.10 &  2.580\\
234...... &	  ZK-91 &         &         &         &	  01~35~04.849 & 31~11~57.91 &	 22.060 $\pm$  0.075 & 21.981 $\pm$  0.093 & 21.753 $\pm$  0.134 & 21.539 $\pm$  0.124 & 21.406 $\pm$  0.160 &   0.10 &  2.580\\
\tableline
\end{tabular}
\begin{tabular}{cccccccc}
\tableline
\tableline
%\tabletypesize{\scriptsize}
${{\rm ID}^{a}}$ & ${{\rm ID}^{b}}$ & ${V^{c}}$ & ${V^{d}}$ & ${V^{e}}$ & ${\Delta V^{f}}$ & ${\Delta V^{g}}$ &
${r_{\rm ap}^{h}}$ \\
 &  & (mag) & (mag) & (mag) & (mag) & (mag) & (\arcs)\\
\hline
   PL197 &        &17.652$\pm$0.003 &       & 20.384$\pm$0.056 & 2.732 &       & 1.032\\
   SR5   & 25-1-003 & 19.768           & 20.41 & 20.951$\pm$0.087 & 1.183 & 0.541 & 1.290\\
   SR16  &33-5-019&20.352           & 21.16 & 21.663$\pm$0.113 & 1.311 & 0.503 & 2.580\\
   SR45  &        &20.063           &       & 21.159$\pm$0.060 & 1.095 &       &1.548\\
   SR50  &        &19.530           &       & 20.670$\pm$0.174 & 1.140 &       &2.580\\
   SR58  &        &19.514           &       & 20.601$\pm$0.047 & 1.087 &       &1.548\\
   SR116 &        &18.405           &       & 19.566$\pm$0.046 & 1.161 &       &1.548\\
   SR118 &        &18.151           &       & 19.533$\pm$0.066 & 1.382 &       &1.290\\
\hline
\end{tabular}
